Sufficient and Necessary Causal Explanations for the Analysis of Autonomous Systems

Understanding failures of autonomous systems is challenging, particularly when their behavior depends on black-box components such as neural networks. In this work, we make a distinction between two objectives of failure analysis: reproduction, which seeks to identify conditions sufficient to reproduce an observed failure, and avoidance, which seeks to identify the changes required to prevent it. Previous work on causal explanations of system failures is based on the concept of sufficient explanations and naturally supports reproduction. Nevertheless, we observe that it does not address the problem of avoiding the failure. In this paper, we introduce and formalize the concept of necessary explanations for system analysis as the correct formalism for failure avoidance. We place necessary explanations in the framework of actual causality and show that, together with sufficient explanations, they provide a unified causal framework for addressing both objectives of failure analysis. We present an efficient approximation algorithm for generating necessary explanations based on the notion of causal responsibility. We evaluate the efficiency of our approach across multiple environments. We demonstrate the practical utility of necessary explanations for failure avoidance through counterfactual generation and show that it outperforms existing methods.

==> appendices_plots/counterfactuals_plot_15.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    necessaryDistance/.style={
        color=blue!80,
        very thick,
        mark=*,
        mark size=1.3pt
    },
    decafDistance/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.3pt
    },
    randomDistance/.style={
        color=black!70,
        thick,
        mark=triangle*,
        mark size=1.5pt
    }
}




\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=plots,
                group size=6 by 3,
                horizontal sep=7.5mm,
                vertical sep=3mm,
            },
            width=0.218\textwidth,
            height=0.185\textwidth,
            xmin=80,
            xmax=420,
            xtick={100,200,300,400},
            scaled y ticks=false,
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={font=\scriptsize},
            label style={font=\small},
            title style={font=\small},
        ]

        % ============================================================
        % ROW 1
        % ============================================================

        % LiteRacer - Sinusoidal - Short Narrow
        \nextgroupplot[
            title={Short Narrow},
            ylabel={Distance},
            xticklabels=\empty,
            legend columns=5,
            legend to name=commonlegend15,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=3mm
                }
            }
        ]
        \plotdistancewithlegend{results/sinusoidal_short_narrow_average_distance_obs_15.csv}

        % LiteRacer - Sinusoidal - Short Wide
        \nextgroupplot[
            title={Short Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_short_wide_average_distance_obs_15.csv}

        % LiteRacer - Sinusoidal - Long Narrow
        \nextgroupplot[
            title={Long Narrow},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_narrow_average_distance_obs_15.csv}

        % LiteRacer - Sinusoidal - Long Wide
        \nextgroupplot[
            title={Long Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_wide_average_distance_obs_15.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Curve
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_curve_average_distance_obs_15.csv}


        % ============================================================
        % ROW 2
        % ============================================================

        % LiteRacer - Segmented - Short Narrow
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/segmented_short_narrow_average_distance_obs_15.csv}

        % LiteRacer - Segmented - Short Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_short_wide_average_distance_obs_15.csv}

        % LiteRacer - Segmented - Long Narrow
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_narrow_average_distance_obs_15.csv}

        % LiteRacer - Segmented - Long Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_wide_average_distance_obs_15.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Straight
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_straight_average_distance_obs_15.csv}


        % ============================================================
        % ROW 3
        % ============================================================

        % LiteRacer - Lane Shift - Short Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance}
        ]
        \plotdistance{results/lane_shift_short_narrow_average_distance_obs_15.csv}

        % LiteRacer - Lane Shift - Short Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_short_wide_average_distance_obs_15.csv}

        % LiteRacer - Lane Shift - Long Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_narrow_average_distance_obs_15.csv}

        % LiteRacer - Lane Shift - Long Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_wide_average_distance_obs_15.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Mixed
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance},
            xtick={100,200,300,400},
            xticklabels={100,200,300,400}
        ]
        \plotdistance{results/metadrive_mixed_average_distance_obs_15.csv}

        \end{groupplot}


        % ============================================================
        % GROUP NAMES
        % ============================================================

        % LiteRacer -- centered over columns 1--4
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c1r1.north)!0.5!(plots c4r1.north)$)
        {LiteRacer};

        % MetaDrive -- centered over the last column
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c6r1.north)$)
        {MetaDrive};


        % ============================================================
        % ROW LABELS - LITERACER
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r1.west)$)
        {Sinusoidal};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r2.west)$)
        {Segmented};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r3.west)$)
        {Lane Shift};


        % ============================================================
        % ROW LABELS - METADRIVE
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r1.west)$)
        {Curve};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r2.west)$)
        {Straight};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r3.west)$)
        {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-10mm]
             $(plots c1r3.south)!0.5!(plots c6r3.south)$)
        {\pgfplotslegendfromname{commonlegend15}};

    \end{tikzpicture}

    \caption{%
        Quality of counterfactuals as a function of the number of simulation run samples for settings with $15$ obstacles, for necessary explanations (our approach), DeCaF, and random methods, measured by the average distance from the original example (lower is better).
    }
    \label{fig:counterfactual-distance-15}

\end{figure*}

==> appendices_plots/counterfactuals_plot_16.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    necessaryDistance/.style={
        color=blue!80,
        very thick,
        mark=*,
        mark size=1.3pt
    },
    decafDistance/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.3pt
    },
    randomDistance/.style={
        color=black!70,
        thick,
        mark=triangle*,
        mark size=1.5pt
    }
}




\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=plots,
                group size=6 by 3,
                horizontal sep=7.5mm,
                vertical sep=3mm,
            },
            width=0.218\textwidth,
            height=0.185\textwidth,
            xmin=80,
            xmax=420,
            xtick={100,200,300,400},
            scaled y ticks=false,
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={font=\scriptsize},
            label style={font=\small},
            title style={font=\small},
        ]

        % ============================================================
        % ROW 1
        % ============================================================

        % LiteRacer - Sinusoidal - Short Narrow
        \nextgroupplot[
            title={Short Narrow},
            ylabel={Distance},
            xticklabels=\empty,
            legend columns=5,
            legend to name=commonlegend16,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=3mm
                }
            }
        ]
        \plotdistancewithlegend{results/sinusoidal_short_narrow_average_distance_obs_16.csv}

        % LiteRacer - Sinusoidal - Short Wide
        \nextgroupplot[
            title={Short Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_short_wide_average_distance_obs_16.csv}

        % LiteRacer - Sinusoidal - Long Narrow
        \nextgroupplot[
            title={Long Narrow},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_narrow_average_distance_obs_16.csv}

        % LiteRacer - Sinusoidal - Long Wide
        \nextgroupplot[
            title={Long Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_wide_average_distance_obs_16.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Curve
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_curve_average_distance_obs_16.csv}


        % ============================================================
        % ROW 2
        % ============================================================

        % LiteRacer - Segmented - Short Narrow
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/segmented_short_narrow_average_distance_obs_16.csv}

        % LiteRacer - Segmented - Short Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_short_wide_average_distance_obs_16.csv}

        % LiteRacer - Segmented - Long Narrow
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_narrow_average_distance_obs_16.csv}

        % LiteRacer - Segmented - Long Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_wide_average_distance_obs_16.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Straight
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_straight_average_distance_obs_16.csv}


        % ============================================================
        % ROW 3
        % ============================================================

        % LiteRacer - Lane Shift - Short Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance}
        ]
        \plotdistance{results/lane_shift_short_narrow_average_distance_obs_16.csv}

        % LiteRacer - Lane Shift - Short Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_short_wide_average_distance_obs_16.csv}

        % LiteRacer - Lane Shift - Long Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_narrow_average_distance_obs_16.csv}

        % LiteRacer - Lane Shift - Long Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_wide_average_distance_obs_16.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Mixed
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance},
            xtick={100,200,300,400},
            xticklabels={100,200,300,400}
        ]
        \plotdistance{results/metadrive_mixed_average_distance_obs_16.csv}

        \end{groupplot}


        % ============================================================
        % GROUP NAMES
        % ============================================================

        % LiteRacer -- centered over columns 1--4
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c1r1.north)!0.5!(plots c4r1.north)$)
        {LiteRacer};

        % MetaDrive -- centered over the last column
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c6r1.north)$)
        {MetaDrive};


        % ============================================================
        % ROW LABELS - LITERACER
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r1.west)$)
        {Sinusoidal};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r2.west)$)
        {Segmented};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r3.west)$)
        {Lane Shift};


        % ============================================================
        % ROW LABELS - METADRIVE
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r1.west)$)
        {Curve};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r2.west)$)
        {Straight};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r3.west)$)
        {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-10mm]
             $(plots c1r3.south)!0.5!(plots c6r3.south)$)
        {\pgfplotslegendfromname{commonlegend16}};

    \end{tikzpicture}

    \caption{%
        Quality of counterfactuals as a function of the number of simulation run samples for settings with $16$ obstacles, for necessary explanations (our approach), DeCaF, and random methods, measured by the average distance from the original example (lower is better).
    }
    \label{fig:counterfactual-distance-16}

\end{figure*}

==> appendices_plots/counterfactuals_plot_17.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    necessaryDistance/.style={
        color=blue!80,
        very thick,
        mark=*,
        mark size=1.3pt
    },
    decafDistance/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.3pt
    },
    randomDistance/.style={
        color=black!70,
        thick,
        mark=triangle*,
        mark size=1.5pt
    }
}




\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=plots,
                group size=6 by 3,
                horizontal sep=7.5mm,
                vertical sep=3mm,
            },
            width=0.218\textwidth,
            height=0.185\textwidth,
            xmin=80,
            xmax=420,
            xtick={100,200,300,400},
            scaled y ticks=false,
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={font=\scriptsize},
            label style={font=\small},
            title style={font=\small},
        ]

        % ============================================================
        % ROW 1
        % ============================================================

        % LiteRacer - Sinusoidal - Short Narrow
        \nextgroupplot[
            title={Short Narrow},
            ylabel={Distance},
            xticklabels=\empty,
            legend columns=5,
            legend to name=commonlegend17,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=3mm
                }
            }
        ]
        \plotdistancewithlegend{results/sinusoidal_short_narrow_average_distance_obs_17.csv}

        % LiteRacer - Sinusoidal - Short Wide
        \nextgroupplot[
            title={Short Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_short_wide_average_distance_obs_17.csv}

        % LiteRacer - Sinusoidal - Long Narrow
        \nextgroupplot[
            title={Long Narrow},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_narrow_average_distance_obs_17.csv}

        % LiteRacer - Sinusoidal - Long Wide
        \nextgroupplot[
            title={Long Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_wide_average_distance_obs_17.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Curve
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_curve_average_distance_obs_17.csv}


        % ============================================================
        % ROW 2
        % ============================================================

        % LiteRacer - Segmented - Short Narrow
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/segmented_short_narrow_average_distance_obs_17.csv}

        % LiteRacer - Segmented - Short Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_short_wide_average_distance_obs_17.csv}

        % LiteRacer - Segmented - Long Narrow
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_narrow_average_distance_obs_17.csv}

        % LiteRacer - Segmented - Long Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_wide_average_distance_obs_17.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Straight
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_straight_average_distance_obs_17.csv}


        % ============================================================
        % ROW 3
        % ============================================================

        % LiteRacer - Lane Shift - Short Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance}
        ]
        \plotdistance{results/lane_shift_short_narrow_average_distance_obs_17.csv}

        % LiteRacer - Lane Shift - Short Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_short_wide_average_distance_obs_17.csv}

        % LiteRacer - Lane Shift - Long Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_narrow_average_distance_obs_17.csv}

        % LiteRacer - Lane Shift - Long Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_wide_average_distance_obs_17.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Mixed
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance},
            xtick={100,200,300,400},
            xticklabels={100,200,300,400}
        ]
        \plotdistance{results/metadrive_mixed_average_distance_obs_17.csv}

        \end{groupplot}


        % ============================================================
        % GROUP NAMES
        % ============================================================

        % LiteRacer -- centered over columns 1--4
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c1r1.north)!0.5!(plots c4r1.north)$)
        {LiteRacer};

        % MetaDrive -- centered over the last column
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c6r1.north)$)
        {MetaDrive};


        % ============================================================
        % ROW LABELS - LITERACER
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r1.west)$)
        {Sinusoidal};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r2.west)$)
        {Segmented};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r3.west)$)
        {Lane Shift};


        % ============================================================
        % ROW LABELS - METADRIVE
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r1.west)$)
        {Curve};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r2.west)$)
        {Straight};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r3.west)$)
        {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-10mm]
             $(plots c1r3.south)!0.5!(plots c6r3.south)$)
        {\pgfplotslegendfromname{commonlegend17}};

    \end{tikzpicture}

    \caption{%
        Quality of counterfactuals as a function of the number of simulation run samples for settings with $17$ obstacles, for necessary explanations (our approach), DeCaF, and random methods, measured by the average distance from the original example (lower is better).
    }
    \label{fig:counterfactual-distance-17}

\end{figure*}

==> appendices_plots/counterfactuals_plot_18.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    necessaryDistance/.style={
        color=blue!80,
        very thick,
        mark=*,
        mark size=1.3pt
    },
    decafDistance/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.3pt
    },
    randomDistance/.style={
        color=black!70,
        thick,
        mark=triangle*,
        mark size=1.5pt
    }
}




\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=plots,
                group size=6 by 3,
                horizontal sep=7.5mm,
                vertical sep=3mm,
            },
            width=0.218\textwidth,
            height=0.185\textwidth,
            xmin=80,
            xmax=420,
            xtick={100,200,300,400},
            scaled y ticks=false,
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={font=\scriptsize},
            label style={font=\small},
            title style={font=\small},
        ]

        % ============================================================
        % ROW 1
        % ============================================================

        % LiteRacer - Sinusoidal - Short Narrow
        \nextgroupplot[
            title={Short Narrow},
            ylabel={Distance},
            xticklabels=\empty,
            legend columns=5,
            legend to name=commonlegend18,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=3mm
                }
            }
        ]
        \plotdistancewithlegend{results/sinusoidal_short_narrow_average_distance_obs_18.csv}

        % LiteRacer - Sinusoidal - Short Wide
        \nextgroupplot[
            title={Short Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_short_wide_average_distance_obs_18.csv}

        % LiteRacer - Sinusoidal - Long Narrow
        \nextgroupplot[
            title={Long Narrow},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_narrow_average_distance_obs_18.csv}

        % LiteRacer - Sinusoidal - Long Wide
        \nextgroupplot[
            title={Long Wide},
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/sinusoidal_long_wide_average_distance_obs_18.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Curve
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_curve_average_distance_obs_18.csv}


        % ============================================================
        % ROW 2
        % ============================================================

        % LiteRacer - Segmented - Short Narrow
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/segmented_short_narrow_average_distance_obs_18.csv}

        % LiteRacer - Segmented - Short Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_short_wide_average_distance_obs_18.csv}

        % LiteRacer - Segmented - Long Narrow
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_narrow_average_distance_obs_18.csv}

        % LiteRacer - Segmented - Long Wide
        \nextgroupplot[
            xticklabels=\empty,
            %yticklabels=\empty
        ]
        \plotdistance{results/segmented_long_wide_average_distance_obs_18.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Straight
        \nextgroupplot[
            ylabel={Distance},
            xticklabels=\empty
        ]
        \plotdistance{results/metadrive_straight_average_distance_obs_18.csv}


        % ============================================================
        % ROW 3
        % ============================================================

        % LiteRacer - Lane Shift - Short Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance}
        ]
        \plotdistance{results/lane_shift_short_narrow_average_distance_obs_18.csv}

        % LiteRacer - Lane Shift - Short Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_short_wide_average_distance_obs_18.csv}

        % LiteRacer - Lane Shift - Long Narrow
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_narrow_average_distance_obs_18.csv}

        % LiteRacer - Lane Shift - Long Wide
        \nextgroupplot[
            xlabel={Number of Samples},
            %yticklabels=\empty
        ]
        \plotdistance{results/lane_shift_long_wide_average_distance_obs_18.csv}

        % Spacer column
        \nextgroupplot[
            hide axis,
            width=0.11\textwidth
        ]

        % MetaDrive - Mixed
        \nextgroupplot[
            xlabel={Number of Samples},
            ylabel={Distance},
            xtick={100,200,300,400},
            xticklabels={100,200,300,400}
        ]
        \plotdistance{results/metadrive_mixed_average_distance_obs_18.csv}

        \end{groupplot}


        % ============================================================
        % GROUP NAMES
        % ============================================================

        % LiteRacer -- centered over columns 1--4
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c1r1.north)!0.5!(plots c4r1.north)$)
        {LiteRacer};

        % MetaDrive -- centered over the last column
        \node[
            anchor=south,
            font=\small
        ] at ([yshift=7mm]
             $(plots c6r1.north)$)
        {MetaDrive};


        % ============================================================
        % ROW LABELS - LITERACER
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r1.west)$)
        {Sinusoidal};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r2.west)$)
        {Segmented};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c1r3.west)$)
        {Lane Shift};


        % ============================================================
        % ROW LABELS - METADRIVE
        % ============================================================

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r1.west)$)
        {Curve};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r2.west)$)
        {Straight};

        \node[
            rotate=90,
            anchor=south,
            font=\small
        ] at ([xshift=-12mm]$(plots c6r3.west)$)
        {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-10mm]
             $(plots c1r3.south)!0.5!(plots c6r3.south)$)
        {\pgfplotslegendfromname{commonlegend18}};

    \end{tikzpicture}

    \caption{%
        Quality of counterfactuals as a function of the number of simulation run samples for settings with $18$ obstacles, for necessary explanations (our approach), DeCaF, and random methods, measured by the average distance from the original example (lower is better).
    }
    \label{fig:counterfactual-distance-18}

\end{figure*}
